Extraction of $B_s \to D^{(*)}_s$ form factors from ${ N_f}=2$ lattice QCD

We report on a two-flavour lattice QCD study of the $B_s \to D_s$ and $B_s \to D^*_s$ transitions parameterized, in the heavy quark limit, by the form factors ${\cal G}$, and $h_{A_1}$, $h_{A_2}$ and $h_{A_3}$, respectively. In the search for New Physics through tests of lepton flavour universality, $B_s$ decay channels are complementary to the $B$ decays widely studied at $B$ factories and LHCb, while on the theory side they can be better controlled than the $B_c$ and $\Lambda_b$ decays. The purpose of this exploratory two-flavour study is, in preparation for future analyses of lattice QCD simulations with ${N_f>2}$ and physical quark-masses, to gain experience on a suitable method for a lattice extraction of form factors associated with $b \to c$ currents that may yield tighter control over systematic effects like contamination from excited states and cut-off effects. We obtain the zero-recoil values ${\cal G}^{B_s \to D_s}(1)=1.03(14)$ and $h^{B_s \to D^*_s}(1)=0.85(16)$.

==> (inline-0) <==
\begin{tabular}{rll}
\hline
   $\kappa_h$ & range   & $a m_p$       \\
\hline
     0.12531  & [8,24]  & 0.74953(64) \\
     0.121364 & [8,22]  & 0.88547(91) \\
     0.11604  & [6,20]  & 1.04906(68) \\
     0.109307 & [7,25]  & 1.23385(71) \\
     0.100407 & [8,20]  & 1.45746(88) \\
     0.089288 & [6,17]  & 1.71981(79) \\
\hline
\end{tabular}
\begin{tabular}{lrllllll}
\hline
 $\kappa_h$   &   $\theta$ & range    & $V_0^I$   & $V_0^{IR}$   & range    & $V_n^I$    & $V_n^{IR}$   \\
\hline
 0.12531      &      0     & [8, 29]  & 1.353(27) & 1.315(26)    & [17, 29] & 0.0032(15) & 0.0031(15)   \\
 0.12531      &      0.15  & [5, 28]  & 1.392(48) & 1.352(47)    & [15, 29] & 0.0185(55) & 0.0180(53)   \\
 0.12531      &      0.3   & [6, 28]  & 1.385(47) & 1.345(46)    & [10, 32] & 0.0263(45) & 0.0255(44)   \\
 0.12531      &      0.525 & [6, 27]  & 1.336(46) & 1.298(44)    & [10, 31] & 0.0443(47) & 0.0430(46)   \\
 0.12531      &      0.75  & [7, 27]  & 1.327(49) & 1.290(47)    & [10, 30] & 0.0631(53) & 0.0613(52)   \\
 0.12531      &      1.05  & [5, 26]  & 1.295(53) & 1.258(52)    & [18, 31] & 0.0859(73) & 0.0834(71)   \\
 0.12531      &      1.275 & [6, 28]  & 1.281(57) & 1.245(56)    & [12, 30] & 0.1043(78) & 0.1014(76)   \\
 \hline       &            &          &           &              &          &            &              \\
 0.121364     &      0     & [5, 26]  & 1.385(29) & 1.407(29)    & [17, 30] & 0.0029(14) & 0.0030(14)   \\
 0.121364     &      0.15  & [6, 29]  & 1.424(53) & 1.446(54)    & [11, 29] & 0.0172(50) & 0.0175(51)   \\
 0.121364     &      0.3   & [9, 30]  & 1.413(50) & 1.436(50)    & [8, 28]  & 0.0306(52) & 0.0311(53)   \\
 0.121364     &      0.525 & [8, 28]  & 1.373(50) & 1.395(51)    & [11, 31] & 0.0441(50) & 0.0448(50)   \\
 0.121364     &      0.75  & [7, 28]  & 1.364(53) & 1.386(54)    & [10, 30] & 0.0640(57) & 0.0650(58)   \\
 0.121364     &      1.05  & [5, 27]  & 1.315(60) & 1.336(61)    & [9, 29]  & 0.0904(69) & 0.0919(70)   \\
 0.121364     &      1.275 & [3, 27]  & 1.301(63) & 1.322(64)    & [11, 30] & 0.1089(81) & 0.1107(82)   \\
 \hline       &            &          &           &              &          &            &              \\
 0.11604      &      0     & [7, 29]  & 1.400(30) & 1.513(33)    & [16, 31] & 0.0031(14) & 0.0033(15)   \\
 0.11604      &      0.15  & [4, 29]  & 1.440(58) & 1.555(63)    & [9, 28]  & 0.0178(53) & 0.0192(58)   \\
 0.11604      &      0.3   & [17, 31] & 1.419(49) & 1.533(53)    & [10, 27] & 0.0319(60) & 0.0344(64)   \\
 0.11604      &      0.525 & [6, 29]  & 1.397(53) & 1.508(57)    & [13, 30] & 0.0433(54) & 0.0468(59)   \\
 0.11604      &      0.75  & [6, 29]  & 1.386(56) & 1.497(60)    & [11, 30] & 0.0640(60) & 0.0692(65)   \\
 0.11604      &      1.05  & [6, 27]  & 1.320(67) & 1.425(73)    & [10, 29] & 0.0935(75) & 0.1009(81)   \\
 0.11604      &      1.275 & [6, 29]  & 1.301(72) & 1.405(78)    & [12, 28] & 0.1113(92) & 0.1202(99)   \\
 \hline       &            &          &           &              &          &            &              \\
 0.109307     &      0     & [7, 28]  & 1.443(38) & 1.687(44)    & [11, 28] & 0.0050(22) & 0.0059(25)   \\
 0.109307     &      0.15  & [3, 30]  & 1.457(65) & 1.704(76)    & [16, 28] & 0.0283(62) & 0.0331(73)   \\
 0.109307     &      0.3   & [4, 29]  & 1.449(66) & 1.694(77)    & [14, 28] & 0.0421(64) & 0.0492(75)   \\
 0.109307     &      0.525 & [6, 29]  & 1.440(59) & 1.684(69)    & [11, 31] & 0.0470(57) & 0.0550(66)   \\
 0.109307     &      0.75  & [4, 30]  & 1.437(61) & 1.681(71)    & [10, 31] & 0.0659(63) & 0.0770(74)   \\
 0.109307     &      1.05  & [4, 30]  & 1.428(77) & 1.671(91)    & [10, 28] & 0.0807(82) & 0.0944(96)   \\
 0.109307     &      1.275 & [6, 30]  & 1.419(83) & 1.659(98)    & [10, 28] & 0.0962(96) & 0.113(11)    \\
 \hline       &            &          &           &              &          &            &              \\
 0.100407     &      0     & [10, 29] & 1.403(35) & 1.833(46)    & [12, 28] & 0.0055(21) & 0.0072(27)   \\
 0.100407     &      0.15  & [9, 30]  & 1.415(62) & 1.848(80)    & [14, 29] & 0.0268(59) & 0.0351(77)   \\
 0.100407     &      0.3   & [10, 30] & 1.404(61) & 1.833(80)    & [14, 29] & 0.0396(62) & 0.0518(81)   \\
 0.100407     &      0.525 & [11, 30] & 1.399(55) & 1.828(72)    & [10, 30] & 0.0466(61) & 0.0609(80)   \\
 0.100407     &      0.75  & [10, 30] & 1.398(58) & 1.826(76)    & [9, 31]  & 0.0661(63) & 0.0863(82)   \\
 0.100407     &      1.05  & [10, 29] & 1.406(78) & 1.84(10)     & [10, 27] & 0.0771(90) & 0.101(12)    \\
 0.100407     &      1.275 & [10, 31] & 1.400(84) & 1.83(11)     & [11, 28] & 0.094(10)  & 0.123(14)    \\
 \hline       &            &          &           &              &          &            &              \\
 0.089288     &      0     & [13, 29] & 1.309(30) & 1.988(46)    & [15, 32] & 0.0030(14) & 0.0046(21)   \\
 0.089288     &      0.15  & [16, 30] & 1.332(48) & 2.023(72)    & [13, 27] & 0.0103(74) & 0.016(11)    \\
 0.089288     &      0.3   & [14, 28] & 1.332(53) & 2.023(81)    & [13, 29] & 0.0190(60) & 0.0288(91)   \\
 0.089288     &      0.525 & [16, 30] & 1.350(53) & 2.051(81)    & [18, 29] & 0.0395(62) & 0.0600(95)   \\
 0.089288     &      0.75  & [17, 32] & 1.347(54) & 2.046(82)    & [12, 29] & 0.0628(70) & 0.095(11)    \\
 0.089288     &      1.05  & [17, 31] & 1.228(57) & 1.866(87)    & [13, 30] & 0.0872(74) & 0.132(11)    \\
 0.089288     &      1.275 & [18, 30] & 1.214(65) & 1.843(98)    & [11, 29] & 0.1009(93) & 0.153(14)    \\
% \hline       &            &          &           &              &          &            &              \\
\hline
\end{tabular}
\begin{tabular}{lllll}
\hline
$\kappa_h$   & range    & $\langle D_s^*|\vec{A}^I|H_s\rangle^R_{\parallel}$      & $h_{A_1}$   & $\Sigma_{h_{A1}}$   \\
% $\kappa_h$   & range    & $2\sqrt{m_{H_s}m_{D^*_s}}A^R(\theta=0)$  & $h_{A_1}$   & $\Sigma_{h_{A_1}}$   \\
\hline
 0.12531      & [6, 24]  & 1.204(38) & 0.752(24)  & -                   \\
 \hline       &          &           &            &                     \\
 0.121364     & [7, 25]  & 1.229(44) & 0.739(26)  & 0.983(12)           \\
 \hline       &          &           &            &                     \\
 0.11604      & [7, 23]  & 1.247(51) & 0.732(30)  & 0.991(11)           \\
 \hline       &          &           &            &                     \\
 0.109307     & [8, 27]  & 1.400(64) & 0.820(37)  & 1.121(65)           \\
 \hline       &          &           &            &                     \\
 0.100407     & [11, 27] & 1.391(74) & 0.838(45)  & 1.022(14)           \\
 \hline       &          &           &            &                     \\
 0.089288     & [19, 31] & 1.206(81) & 0.777(52)  & 0.928(75)           \\
 %\hline       &          &           &            &                     \\
\hline
\end{tabular}
\begin{tabular}{cll} 
\hline 
Scaling Step & $\mathcal{G}(w=1) $  & $\Sigma_{\mathcal{G}}$       \\ 
\hline 
$D_s$ & 0.872(17) & -\\
1 & 0.862(23) & 0.9890(10)\\
2 & 0.848(26) & 0.98289(81)\\
3 & 0.923(39) & 1.0893(29)\\
4 & 0.932(48) & 1.00921(92)\\
5 & 0.850(51) & 0.9124(46)\\
\hline 
\end{tabular}
\begin{tabular}{rll}
\hline
   $\kappa_h$ & range   & $a m_p$       \\
\hline
     0.12529  & [11,37] & 0.74884(34) \\
     0.121313 & [11,37] & 0.88526(48) \\
     0.116844 & [12,34] & 1.02281(57) \\
     0.109127 & [8,27]  & 1.23825(51) \\
     0.100172 & [7,23]  & 1.46300(53) \\
     0.088934 & [8,20]  & 1.72617(57) \\
\hline
\end{tabular}
\begin{tabular}{lrllllll}
\hline
 $\kappa_h$   &   $\theta$ & range    & $V_0^I$   & $V_0^{IR}$   & range    & $V_n^I$    & $V_n^{IR}$   \\
\hline
 0.12529      &    0       & [9, 40]  & 1.406(48) & 1.367(47)    & [14, 45] & 0.0045(19) & 0.0044(19)   \\
 0.12529      &    0.163   & [7, 44]  & 1.424(46) & 1.384(45)    & [12, 46] & 0.0091(37) & 0.0089(36)   \\
 0.12529      &    0.326   & [9, 44]  & 1.425(41) & 1.386(40)    & [9, 46]  & 0.0169(61) & 0.0164(60)   \\
 0.12529      &    0.5705  & [6, 42]  & 1.403(52) & 1.364(51)    & [14, 48] & 0.0270(70) & 0.0262(68)   \\
 0.12529      &    0.815   & [7, 40]  & 1.398(53) & 1.359(52)    & [12, 47] & 0.0377(68) & 0.0367(66)   \\
 0.12529      &    1.14095 & [15, 45] & 1.369(53) & 1.331(51)    & [9, 43]  & 0.0713(73) & 0.0693(71)   \\
 0.12529      &    1.38545 & [13, 45] & 1.361(53) & 1.323(51)    & [15, 42] & 0.0844(83) & 0.0821(81)   \\
 \hline       &            &          &           &              &          &            &              \\
 0.121313     &    0       & [8, 41]  & 1.433(54) & 1.458(55)    & [14, 45] & 0.0059(28) & 0.0060(28)   \\
 0.121313     &    0.163   & [10, 44] & 1.454(50) & 1.478(51)    & [15, 46] & 0.0113(54) & 0.0115(55)   \\
 0.121313     &    0.326   & [7, 44]  & 1.455(47) & 1.480(48)    & [14, 46] & 0.0186(72) & 0.0189(74)   \\
 0.121313     &    0.5705  & [9, 42]  & 1.434(55) & 1.458(56)    & [15, 46] & 0.0272(75) & 0.0277(77)   \\
 0.121313     &    0.815   & [7, 43]  & 1.430(59) & 1.454(60)    & [9, 45]  & 0.0376(75) & 0.0383(77)   \\
 0.121313     &    1.14095 & [15, 45] & 1.393(61) & 1.417(62)    & [10, 44] & 0.0757(88) & 0.0769(89)   \\
 0.121313     &    1.38545 & [21, 46] & 1.373(71) & 1.396(73)    & [9, 43]  & 0.0895(98) & 0.0910(100)  \\
 \hline       &            &          &           &              &          &            &              \\
 0.116844     &    0       & [16, 44] & 1.440(57) & 1.556(62)    & [20, 45] & 0.0073(34) & 0.0079(37)   \\
 0.116844     &    0.163   & [16, 44] & 1.465(54) & 1.583(58)    & [22, 43] & 0.0134(89) & 0.0145(96)   \\
 0.116844     &    0.326   & [16, 45] & 1.467(50) & 1.585(54)    & [20, 45] & 0.022(10)  & 0.024(11)    \\
 0.116844     &    0.5705  & [14, 45] & 1.444(59) & 1.560(64)    & [19, 46] & 0.0284(77) & 0.0307(83)   \\
 0.116844     &    0.815   & [15, 44] & 1.440(65) & 1.555(71)    & [17, 45] & 0.0391(92) & 0.0423(99)   \\
 0.116844     &    1.14095 & [18, 46] & 1.399(72) & 1.511(77)    & [17, 44] & 0.078(10)  & 0.084(11)    \\
 0.116844     &    1.38545 & [21, 45] & 1.384(82) & 1.495(89)    & [15, 42] & 0.091(12)  & 0.098(13)    \\
 \hline       &            &          &           &              &          &            &              \\
 0.109127     &    0       & [21, 45] & 1.393(48) & 1.633(56)    & [24, 46] & 0.0033(24) & 0.0039(28)   \\
 0.109127     &    0.163   & [29, 46] & 1.402(49) & 1.644(57)    & [29, 47] & 0.0047(49) & 0.0055(58)   \\
 0.109127     &    0.326   & [25, 45] & 1.392(52) & 1.632(61)    & [26, 45] & 0.0123(85) & 0.0144(99)   \\
 0.109127     &    0.5705  & [21, 46] & 1.402(54) & 1.644(64)    & [24, 48] & 0.0395(77) & 0.0464(90)   \\
 0.109127     &    0.815   & [22, 45] & 1.402(61) & 1.644(71)    & [28, 47] & 0.0529(89) & 0.062(10)    \\
 0.109127     &    1.14095 & [26, 45] & 1.382(67) & 1.621(79)    & [15, 39] & 0.056(15)  & 0.065(18)    \\
 0.109127     &    1.38545 & [31, 45] & 1.378(74) & 1.616(87)    & [20, 43] & 0.070(13)  & 0.082(16)    \\
 \hline       &            &          &           &              &          &            &              \\
 0.100172     &    0       & [25, 47] & 1.356(44) & 1.781(58)    & [29, 48] & 0.0037(25) & 0.0049(32)   \\
 0.100172     &    0.163   & [31, 46] & 1.370(47) & 1.799(62)    & [32, 47] & 0.0069(56) & 0.0091(73)   \\
 0.100172     &    0.326   & [27, 46] & 1.359(51) & 1.785(66)    & [24, 41] & 0.017(13)  & 0.022(17)    \\
 0.100172     &    0.5705  & [25, 46] & 1.371(53) & 1.800(70)    & [28, 48] & 0.0418(81) & 0.055(11)    \\
 0.100172     &    0.815   & [25, 46] & 1.369(60) & 1.798(79)    & [29, 47] & 0.0536(91) & 0.070(12)    \\
 0.100172     &    1.14095 & [26, 45] & 1.355(69) & 1.780(90)    & [24, 43] & 0.052(13)  & 0.069(17)    \\
 0.100172     &    1.38545 & [33, 46] & 1.346(73) & 1.768(96)    & [25, 45] & 0.073(12)  & 0.096(16)    \\
 \hline       &            &          &           &              &          &            &              \\
 0.088934     &    0       & [29, 46] & 1.291(40) & 1.982(61)    & [30, 48] & 0.0022(23) & 0.0034(35)   \\
 0.088934     &    0.163   & [31, 45] & 1.324(44) & 2.032(67)    & [28, 45] & 0.0156(97) & 0.024(15)    \\
 0.088934     &    0.326   & [32, 46] & 1.328(44) & 2.038(67)    & [26, 40] & 0.025(13)  & 0.039(19)    \\
 0.088934     &    0.5705  & [32, 45] & 1.311(54) & 2.013(83)    & [34, 49] & 0.0245(73) & 0.038(11)    \\
 0.088934     &    0.815   & [33, 46] & 1.308(57) & 2.009(87)    & [36, 47] & 0.0398(83) & 0.061(13)    \\
 0.088934     &    1.14095 & [37, 47] & 1.183(59) & 1.816(90)    & [21, 40] & 0.072(22)  & 0.110(33)    \\
 0.088934     &    1.38545 & [37, 47] & 1.149(72) & 1.76(11)     & [29, 46] & 0.076(13)  & 0.117(20)    \\
 %\hline       &            &          &           &              &          &            &              \\
\hline
\end{tabular}
\begin{tabular}{cll} 
\hline 
Scaling Step & $\mathcal{G}(w=1) $  & $\Sigma_{\mathcal{G}}$       \\ 
\hline 
$D_s$ & 0.925(30) & -\\
1 & 0.895(41) & 0.96727(89)\\
2 & 0.878(53) & 0.98133(78)\\
3 & 0.848(60) & 0.9664(31)\\
4 & 0.895(76) & 1.0551(10)\\
5 & 0.847(89) & 0.9459(45)\\
\hline 
\end{tabular}
\begin{tabular}{rll}
\hline
   $\kappa_h$ & range   & $a m_p$       \\
\hline
    0.12724   & [9,25]  & 0.65743(80) \\
    0.123874  & [8,27]  & 0.7765(10)  \\
    0.119457  & [9,27]  & 0.9166(11)  \\
    0.113638  & [7,27]  & 1.0835(12)  \\
    0.106031  & [7,22]  & 1.2813(13)  \\
    0.0965545 & [8,17]  & 1.5084(16)  \\
\hline
\end{tabular}
\begin{tabular}{lrllllll}
\hline
 $\kappa_h$   &   $\theta$ & range    & $V_0^I$   & $V_0^{IR}$   & range    & $V_n^I$    & $V_n^{IR}$   \\
\hline
 0.12724      &     0      & [5, 29]  & 1.325(43) & 1.261(41)    & [7, 32]  & 0.0037(20) & 0.0035(19)   \\
 0.12724      &     0.125  & [7, 27]  & 1.331(41) & 1.266(40)    & [5, 29]  & 0.0115(39) & 0.0110(37)   \\
 0.12724      &     0.25   & [5, 27]  & 1.340(42) & 1.275(40)    & [8, 29]  & 0.0232(41) & 0.0221(39)   \\
 0.12724      &     0.4375 & [6, 28]  & 1.365(43) & 1.299(41)    & [5, 30]  & 0.0427(44) & 0.0407(42)   \\
 0.12724      &     0.625  & [4, 29]  & 1.403(45) & 1.335(43)    & [9, 27]  & 0.0609(52) & 0.0580(49)   \\
 0.12724      &     0.875  & [4, 30]  & 1.465(51) & 1.394(48)    & [11, 30] & 0.0863(65) & 0.0821(62)   \\
 0.12724      &     1.0625 & [5, 28]  & 1.528(56) & 1.454(53)    & [12, 29] & 0.1078(75) & 0.1026(71)   \\
 \hline       &            &          &           &              &          &            &              \\
 0.123874     &     0      & [5, 28]  & 1.368(46) & 1.354(46)    & [4, 30]  & 0.0040(21) & 0.0039(21)   \\
 0.123874     &     0.125  & [5, 26]  & 1.374(45) & 1.360(45)    & [10, 32] & 0.0108(42) & 0.0107(41)   \\
 0.123874     &     0.25   & [6, 28]  & 1.384(45) & 1.369(44)    & [5, 28]  & 0.0253(48) & 0.0250(47)   \\
 0.123874     &     0.4375 & [4, 28]  & 1.409(46) & 1.394(46)    & [7, 28]  & 0.0446(52) & 0.0441(52)   \\
 0.123874     &     0.625  & [4, 29]  & 1.449(48) & 1.433(48)    & [9, 28]  & 0.0642(59) & 0.0635(58)   \\
 0.123874     &     0.875  & [4, 28]  & 1.513(55) & 1.497(54)    & [10, 29] & 0.0912(70) & 0.0902(69)   \\
 0.123874     &     1.0625 & [5, 27]  & 1.578(60) & 1.561(59)    & [12, 30] & 0.1128(78) & 0.1116(77)   \\
 \hline       &            &          &           &              &          &            &              \\
 0.119457     &     0      & [5, 29]  & 1.397(52) & 1.454(54)    & [10, 31] & 0.0033(26) & 0.0035(28)   \\
 0.119457     &     0.125  & [5, 28]  & 1.404(50) & 1.461(52)    & [12, 29] & 0.0109(47) & 0.0113(49)   \\
 0.119457     &     0.25   & [5, 27]  & 1.414(51) & 1.472(53)    & [12, 30] & 0.0242(47) & 0.0252(49)   \\
 0.119457     &     0.4375 & [5, 30]  & 1.439(51) & 1.497(53)    & [7, 29]  & 0.0461(56) & 0.0480(58)   \\
 0.119457     &     0.625  & [5, 30]  & 1.480(54) & 1.540(56)    & [12, 29] & 0.0663(62) & 0.0690(65)   \\
 0.119457     &     0.875  & [4, 29]  & 1.545(62) & 1.608(64)    & [10, 29] & 0.0953(75) & 0.0992(78)   \\
 0.119457     &     1.0625 & [5, 28]  & 1.613(68) & 1.678(71)    & [14, 30] & 0.1192(88) & 0.1241(92)   \\
 \hline       &            &          &           &              &          &            &              \\
 0.113638     &     0      & [8, 29]  & 1.412(52) & 1.572(58)    & [10, 31] & 0.0034(34) & 0.0037(38)   \\
 0.113638     &     0.125  & [6, 27]  & 1.422(54) & 1.583(60)    & [11, 30] & 0.0108(46) & 0.0120(51)   \\
 0.113638     &     0.25   & [7, 27]  & 1.431(53) & 1.594(60)    & [10, 30] & 0.0247(49) & 0.0275(55)   \\
 0.113638     &     0.4375 & [4, 30]  & 1.454(53) & 1.619(60)    & [10, 30] & 0.0460(56) & 0.0512(63)   \\
 0.113638     &     0.625  & [4, 28]  & 1.497(58) & 1.667(65)    & [12, 29] & 0.0685(67) & 0.0762(74)   \\
 0.113638     &     0.875  & [6, 28]  & 1.563(65) & 1.740(72)    & [9, 30]  & 0.0981(72) & 0.1093(80)   \\
 0.113638     &     1.0625 & [5, 29]  & 1.631(72) & 1.817(81)    & [12, 30] & 0.1221(91) & 0.136(10)    \\
 \hline       &            &          &           &              &          &            &              \\
 0.106031     &     0      & [10, 30] & 1.396(54) & 1.703(65)    & [10, 29] & 0.0039(44) & 0.0047(54)   \\
 0.106031     &     0.125  & [11, 29] & 1.405(53) & 1.713(65)    & [12, 30] & 0.0108(46) & 0.0131(56)   \\
 0.106031     &     0.25   & [10, 29] & 1.414(54) & 1.725(66)    & [11, 30] & 0.0248(49) & 0.0302(60)   \\
 0.106031     &     0.4375 & [12, 29] & 1.439(54) & 1.756(66)    & [11, 29] & 0.0463(60) & 0.0565(73)   \\
 0.106031     &     0.625  & [13, 30] & 1.480(56) & 1.806(69)    & [11, 30] & 0.0684(66) & 0.0835(80)   \\
 0.106031     &     0.875  & [11, 30] & 1.545(66) & 1.884(81)    & [11, 30] & 0.0986(77) & 0.1203(94)   \\
 0.106031     &     1.0625 & [12, 29] & 1.615(76) & 1.970(93)    & [11, 30] & 0.1232(96) & 0.150(12)    \\
 \hline       &            &          &           &              &          &            &              \\
 0.0965545    &     0      & [14, 29] & 1.351(54) & 1.858(74)    & [13, 30] & 0.0037(37) & 0.0051(51)   \\
 0.0965545    &     0.125  & [14, 30] & 1.356(51) & 1.866(71)    & [10, 29] & 0.0102(48) & 0.0140(66)   \\
 0.0965545    &     0.25   & [14, 31] & 1.366(50) & 1.879(69)    & [8, 26]  & 0.0226(71) & 0.0311(97)   \\
 0.0965545    &     0.4375 & [14, 30] & 1.391(53) & 1.913(73)    & [14, 30] & 0.0457(55) & 0.0629(76)   \\
 0.0965545    &     0.625  & [14, 30] & 1.432(57) & 1.970(78)    & [13, 29] & 0.0680(70) & 0.0936(97)   \\
 0.0965545    &     0.875  & [14, 30] & 1.492(66) & 2.053(90)    & [7, 29]  & 0.0964(85) & 0.133(12)    \\
 0.0965545    &     1.0625 & [14, 30] & 1.560(76) & 2.15(10)     & [6, 30]  & 0.1182(99) & 0.163(14)    \\
 %\hline       &            &          &           &              &          &            &              \\
\hline
\end{tabular}
\begin{tabular}{lllll}
\hline
$\kappa_h$   & range    & $\langle D_s^*|\vec{A}^I|H_s\rangle^R_{\parallel}$      & $h_{A_1}$   & $\Sigma_{h_{A1}}$   \\
% $\kappa_h$   & range    & $2\sqrt{m_{H_s}m_{D^*_s}}A^R(\theta=0)$  & $h_{A_1}$   & $\Sigma_{h_{A_1}}$   \\
\hline
 0.12724      & [10, 23] & 1.212(63) & 0.845(43)  & -                   \\
 \hline       &          &           &            &                     \\
 0.123874     & [8, 20]  & 1.240(68) & 0.828(44)  & 0.9791(91)          \\
 \hline       &          &           &            &                     \\
 0.119457     & [8, 18]  & 1.271(78) & 0.821(50)  & 0.992(12)           \\
 \hline       &          &           &            &                     \\
 0.113638     & [9, 20]  & 1.310(91) & 0.833(57)  & 1.015(19)           \\
 \hline       &          &           &            &                     \\
 0.106031     & [10, 23] & 1.32(11)  & 0.847(67)  & 1.016(18)           \\
 \hline       &          &           &            &                     \\
 0.0965545    & [14, 29] & 1.30(11)  & 0.866(72)  & 1.023(22)           \\
 %\hline       &          &           &            &                     \\
\hline
\end{tabular}
\begin{tabular}{cll} 
\hline 
Scaling Step & $\mathcal{G}(w=1) $  & $\Sigma_{\mathcal{G}}$       \\ 
\hline 
$D_s$ & 0.961(29) & -\\
1 & 0.945(32) & 0.9842(11)\\
2 & 0.930(39) & 0.98338(98)\\
3 & 0.922(57) & 0.9919(10)\\
4 & 0.919(67) & 0.9971(11)\\
5 & 0.929(81) & 1.0100(13)\\
\hline 
\end{tabular}
\begin{tabular}{rll}
\hline
   $\kappa_h$ & range   & $a m_p$       \\
\hline
     0.12713  & [12,39] & 0.65756(70) \\
     0.1237   & [10,35] & 0.77899(69) \\
     0.119241 & [10,34] & 0.91989(79) \\
     0.113382 & [7,27]  & 1.08818(74) \\
     0.10593  & [8,22]  & 1.28429(94) \\
     0.096211 & [5,18]  & 1.51684(82) \\
\hline
\end{tabular}
\begin{tabular}{lrllllll}
\hline
 $\kappa_h$   &   $\theta$ & range    & $V_0^I$   & $V_0^{IR}$   & range    & $V_n^I$    & $V_n^{IR}$   \\
\hline
 0.12713      &    0       & [5, 43]  & 1.335(68) & 1.270(65)    & [13, 45] & 0.0057(33) & 0.0054(31)   \\
 0.12713      &    0.1875  & [6, 43]  & 1.344(68) & 1.279(65)    & [13, 45] & 0.0106(58) & 0.0100(55)   \\
 0.12713      &    0.375   & [9, 44]  & 1.332(71) & 1.268(68)    & [16, 44] & 0.0230(59) & 0.0219(57)   \\
 0.12713      &    0.65625 & [12, 44] & 1.337(72) & 1.272(69)    & [15, 44] & 0.0424(64) & 0.0403(61)   \\
 0.12713      &    0.9375  & [15, 44] & 1.343(76) & 1.278(73)    & [17, 41] & 0.0635(81) & 0.0604(77)   \\
 0.12713      &    1.3125  & [17, 46] & 1.358(88) & 1.293(84)    & [15, 44] & 0.0881(91) & 0.0838(87)   \\
 0.12713      &    1.59375 & [23, 46] & 1.37(11)  & 1.31(10)     & [14, 45] & 0.107(11)  & 0.102(10)    \\
 \hline       &            &          &           &              &          &            &              \\
 0.1237       &    0       & [14, 45] & 1.383(76) & 1.369(75)    & [14, 46] & 0.0050(25) & 0.0050(25)   \\
 0.1237       &    0.1875  & [8, 45]  & 1.398(79) & 1.384(78)    & [16, 43] & 0.0133(65) & 0.0132(65)   \\
 0.1237       &    0.375   & [13, 44] & 1.378(79) & 1.364(79)    & [15, 42] & 0.0271(69) & 0.0268(68)   \\
 0.1237       &    0.65625 & [14, 45] & 1.379(81) & 1.365(80)    & [16, 41] & 0.0482(78) & 0.0477(78)   \\
 0.1237       &    0.9375  & [24, 46] & 1.375(85) & 1.361(84)    & [14, 43] & 0.0671(82) & 0.0664(81)   \\
 0.1237       &    1.3125  & [23, 44] & 1.39(10)  & 1.371(99)    & [16, 45] & 0.094(10)  & 0.0932(100)  \\
 0.1237       &    1.59375 & [26, 46] & 1.40(12)  & 1.39(12)     & [13, 43] & 0.114(12)  & 0.113(12)    \\
 \hline       &            &          &           &              &          &            &              \\
 0.119241     &    0       & [20, 44] & 1.403(81) & 1.462(84)    & [20, 48] & 0.0056(31) & 0.0059(33)   \\
 0.119241     &    0.1875  & [16, 44] & 1.418(85) & 1.478(88)    & [20, 42] & 0.0176(75) & 0.0183(78)   \\
 0.119241     &    0.375   & [21, 46] & 1.392(83) & 1.451(86)    & [20, 42] & 0.0312(78) & 0.0325(81)   \\
 0.119241     &    0.65625 & [20, 45] & 1.392(87) & 1.451(90)    & [20, 41] & 0.0529(91) & 0.0551(95)   \\
 0.119241     &    0.9375  & [21, 45] & 1.393(93) & 1.451(97)    & [20, 41] & 0.074(10)  & 0.077(11)    \\
 0.119241     &    1.3125  & [23, 46] & 1.40(11)  & 1.46(11)     & [19, 43] & 0.101(12)  & 0.105(13)    \\
 0.119241     &    1.59375 & [23, 45] & 1.41(13)  & 1.47(13)     & [18, 44] & 0.120(15)  & 0.125(16)    \\
 \hline       &            &          &           &              &          &            &              \\
 0.113382     &    0       & [23, 45] & 1.414(81) & 1.576(90)    & [28, 48] & 0.0062(41) & 0.0069(46)   \\
 0.113382     &    0.1875  & [25, 46] & 1.427(81) & 1.590(90)    & [26, 44] & 0.0181(70) & 0.0202(78)   \\
 0.113382     &    0.375   & [25, 47] & 1.399(81) & 1.559(90)    & [28, 42] & 0.0337(85) & 0.0376(95)   \\
 0.113382     &    0.65625 & [27, 47] & 1.398(83) & 1.558(93)    & [27, 42] & 0.0556(97) & 0.062(11)    \\
 0.113382     &    0.9375  & [26, 45] & 1.399(93) & 1.56(10)     & [28, 44] & 0.0747(99) & 0.083(11)    \\
 0.113382     &    1.3125  & [27, 46] & 1.40(11)  & 1.56(12)     & [21, 44] & 0.105(14)  & 0.117(15)    \\
 0.113382     &    1.59375 & [27, 45] & 1.42(14)  & 1.58(15)     & [36, 47] & 0.116(18)  & 0.130(20)    \\
 \hline       &            &          &           &              &          &            &              \\
 0.10593      &    0       & [31, 46] & 1.337(67) & 1.640(82)    & [26, 46] & 0.0051(22) & 0.0063(27)   \\
 0.10593      &    0.1875  & [31, 47] & 1.361(68) & 1.669(83)    & [23, 45] & 0.0132(57) & 0.0162(70)   \\
 0.10593      &    0.375   & [29, 46] & 1.346(77) & 1.651(94)    & [35, 45] & 0.0282(69) & 0.0346(85)   \\
 0.10593      &    0.65625 & [33, 45] & 1.354(79) & 1.661(97)    & [34, 48] & 0.0462(70) & 0.0567(86)   \\
 0.10593      &    0.9375  & [34, 47] & 1.367(90) & 1.68(11)     & [24, 46] & 0.0634(89) & 0.078(11)    \\
 0.10593      &    1.3125  & [34, 47] & 1.41(11)  & 1.73(13)     & [32, 45] & 0.092(14)  & 0.112(17)    \\
 0.10593      &    1.59375 & [35, 47] & 1.46(14)  & 1.79(17)     & [36, 46] & 0.113(20)  & 0.138(24)    \\
 \hline       &            &          &           &              &          &            &              \\
 0.096211     &    0       & [32, 46] & 1.359(72) & 1.89(10)     & [35, 48] & 0.0089(57) & 0.0124(79)   \\
 0.096211     &    0.1875  & [34, 46] & 1.380(72) & 1.92(10)     & [25, 43] & 0.0268(85) & 0.037(12)    \\
 0.096211     &    0.375   & [32, 47] & 1.350(74) & 1.88(10)     & [30, 46] & 0.0381(66) & 0.0530(92)   \\
 0.096211     &    0.65625 & [33, 47] & 1.352(77) & 1.88(11)     & [35, 48] & 0.0580(74) & 0.081(10)    \\
 0.096211     &    0.9375  & [36, 47] & 1.355(82) & 1.88(11)     & [28, 47] & 0.0810(96) & 0.112(13)    \\
 0.096211     &    1.3125  & [36, 46] & 1.37(10)  & 1.90(14)     & [36, 48] & 0.106(13)  & 0.147(18)    \\
 0.096211     &    1.59375 & [35, 46] & 1.39(13)  & 1.93(18)     & [40, 47] & 0.125(19)  & 0.174(26)    \\
 %\hline       &            &          &           &              &          &            &              \\
\hline
\end{tabular}
\begin{tabular}{lllll}
\hline
$\kappa_h$   & range    & $\langle D_s^*|\vec{A}^I|H_s\rangle^R_{\parallel}$      & $h_{A_1}$   & $\Sigma_{h_{A1}}$   \\
% $\kappa_h$   & range    & $2\sqrt{m_{H_s}m_{D^*_s}}A^R(\theta=0)$  & $h_{A_1}$   & $\Sigma_{h_{A_1}}$   \\
\hline
 0.12713      & [9, 28]  & 1.22(10) & 0.853(70)  & -                   \\
 \hline       &          &          &            &                     \\
 0.1237       & [12, 28] & 1.31(14) & 0.872(94)  & 1.022(34)           \\
 \hline       &          &          &            &                     \\
 0.119241     & [17, 41] & 1.36(19) & 0.88(13)   & 1.010(56)           \\
 \hline       &          &          &            &                     \\
 0.113382     & [21, 42] & 1.40(23) & 0.89(15)   & 1.013(37)           \\
 \hline       &          &          &            &                     \\
 0.10593      & [24, 38] & 1.44(23) & 0.93(15)   & 1.04(24)            \\
 \hline       &          &          &            &                     \\
 0.096211     & [28, 40] & 1.37(27) & 0.92(18)   & 0.99(26)            \\
 %\hline       &          &          &            &                     \\
\hline
\end{tabular}
\begin{tabular}{cll} 
\hline 
Scaling Step & $\mathcal{G}(w=1) $  & $\Sigma_{\mathcal{G}}$       \\ 
\hline 
$D_s$ & 0.966(50) & -\\
1 & 0.959(58) & 0.9929(10)\\
2 & 0.967(72) & 1.0084(11)\\
3 & 0.984(86) & 1.0177(13)\\
4 & 0.911(82) & 0.9255(40)\\
5 & 1.104(98) & 1.2121(55)\\
\hline 
\end{tabular}
\begin{tabular}{rll}
\hline
   $\kappa_h$ & range   & $a m_p$       \\
\hline
     0.12713  & [13,37] & 0.65511(28) \\
     0.123649 & [14,32] & 0.77744(47) \\
     0.119196 & [11,35] & 0.91865(36) \\
     0.11335  & [10,29] & 1.08532(41) \\
     0.105786 & [8,25]  & 1.28215(44) \\
     0.096689 & [7,23]  & 1.50077(43) \\
\hline
\end{tabular}
\begin{tabular}{lrllllll}
\hline
 $\kappa_h$   &   $\theta$ & range    & $V_0^I$   & $V_0^{IR}$   & range    & $V_n^I$    & $V_n^{IR}$   \\
\hline
 0.12713      &    0       & [8, 40]  & 1.272(26) & 1.212(25)    & [14, 45] & 0.0031(16) & 0.0030(15)   \\
 0.12713      &    0.1875  & [8, 44]  & 1.254(44) & 1.194(42)    & [6, 45]  & 0.0094(29) & 0.0089(27)   \\
 0.12713      &    0.375   & [9, 43]  & 1.253(44) & 1.194(42)    & [24, 39] & 0.0213(52) & 0.0203(49)   \\
 0.12713      &    0.65625 & [8, 43]  & 1.227(40) & 1.169(38)    & [23, 43] & 0.0307(57) & 0.0293(54)   \\
 0.12713      &    0.9375  & [7, 41]  & 1.226(41) & 1.168(39)    & [18, 45] & 0.0471(58) & 0.0448(55)   \\
 0.12713      &    1.3125  & [11, 43] & 1.340(69) & 1.276(65)    & [9, 43]  & 0.0804(51) & 0.0766(49)   \\
 0.12713      &    1.59375 & [13, 45] & 1.325(76) & 1.262(72)    & [12, 39] & 0.0971(65) & 0.0925(62)   \\
 \hline       &            &          &           &              &          &            &              \\
 0.123649     &    0       & [13, 40] & 1.307(31) & 1.295(31)    & [12, 45] & 0.0035(17) & 0.0034(16)   \\
 0.123649     &    0.1875  & [5, 44]  & 1.286(51) & 1.274(50)    & [22, 43] & 0.0117(41) & 0.0116(41)   \\
 0.123649     &    0.375   & [6, 42]  & 1.285(51) & 1.273(50)    & [26, 48] & 0.0230(41) & 0.0228(40)   \\
 0.123649     &    0.65625 & [7, 44]  & 1.255(48) & 1.244(47)    & [17, 44] & 0.0333(56) & 0.0330(56)   \\
 0.123649     &    0.9375  & [7, 39]  & 1.250(51) & 1.239(50)    & [20, 46] & 0.0490(60) & 0.0486(59)   \\
 0.123649     &    1.3125  & [11, 41] & 1.384(85) & 1.371(84)    & [11, 43] & 0.0866(60) & 0.0858(59)   \\
 0.123649     &    1.59375 & [10, 44] & 1.367(94) & 1.355(93)    & [12, 42] & 0.1029(71) & 0.1020(71)   \\
 \hline       &            &          &           &              &          &            &              \\
 0.119196     &    0       & [14, 42] & 1.339(33) & 1.395(34)    & [18, 45] & 0.0039(20) & 0.0040(21)   \\
 0.119196     &    0.1875  & [12, 43] & 1.313(55) & 1.368(57)    & [22, 44] & 0.0121(43) & 0.0126(45)   \\
 0.119196     &    0.375   & [10, 42] & 1.312(56) & 1.367(58)    & [25, 45] & 0.0232(46) & 0.0242(48)   \\
 0.119196     &    0.65625 & [16, 46] & 1.291(50) & 1.345(52)    & [20, 43] & 0.0349(57) & 0.0364(60)   \\
 0.119196     &    0.9375  & [14, 44] & 1.291(55) & 1.345(57)    & [20, 46] & 0.0515(60) & 0.0536(62)   \\
 0.119196     &    1.3125  & [15, 43] & 1.420(98) & 1.48(10)     & [11, 42] & 0.0924(73) & 0.0963(76)   \\
 0.119196     &    1.59375 & [13, 43] & 1.40(11)  & 1.46(11)     & [10, 42] & 0.1092(84) & 0.1138(88)   \\
 \hline       &            &          &           &              &          &            &              \\
 0.11335      &    0       & [21, 45] & 1.305(30) & 1.453(34)    & [21, 38] & 0.0033(34) & 0.0037(38)   \\
 0.11335      &    0.1875  & [21, 45] & 1.349(47) & 1.502(53)    & [22, 43] & 0.0140(55) & 0.0156(61)   \\
 0.11335      &    0.375   & [20, 44] & 1.345(49) & 1.498(54)    & [23, 45] & 0.0250(50) & 0.0278(56)   \\
 0.11335      &    0.65625 & [23, 45] & 1.314(54) & 1.463(61)    & [24, 45] & 0.0437(62) & 0.0487(69)   \\
 0.11335      &    0.9375  & [19, 44] & 1.321(61) & 1.470(68)    & [21, 46] & 0.0610(62) & 0.0679(69)   \\
 0.11335      &    1.3125  & [18, 44] & 1.279(75) & 1.424(83)    & [16, 36] & 0.0828(96) & 0.092(11)    \\
 0.11335      &    1.59375 & [21, 45] & 1.268(81) & 1.412(91)    & [23, 43] & 0.0860(96) & 0.096(11)    \\
 \hline       &            &          &           &              &          &            &              \\
 0.105786     &    0       & [26, 44] & 1.294(30) & 1.573(37)    & [22, 41] & 0.0044(37) & 0.0053(45)   \\
 0.105786     &    0.1875  & [30, 47] & 1.328(44) & 1.615(54)    & [22, 43] & 0.0144(58) & 0.0175(71)   \\
 0.105786     &    0.375   & [30, 46] & 1.324(45) & 1.609(55)    & [24, 45] & 0.0254(52) & 0.0309(63)   \\
 0.105786     &    0.65625 & [22, 45] & 1.299(57) & 1.579(69)    & [25, 45] & 0.0459(61) & 0.0558(74)   \\
 0.105786     &    0.9375  & [22, 45] & 1.312(61) & 1.596(74)    & [23, 44] & 0.0641(74) & 0.0779(90)   \\
 0.105786     &    1.3125  & [23, 45] & 1.272(69) & 1.546(84)    & [19, 35] & 0.079(12)  & 0.097(15)    \\
 0.105786     &    1.59375 & [22, 46] & 1.259(85) & 1.53(10)     & [22, 44] & 0.085(10)  & 0.104(12)    \\
 \hline       &            &          &           &              &          &            &              \\
 0.096689     &    0       & [28, 44] & 1.310(30) & 1.782(41)    & [25, 39] & 0.0098(43) & 0.0133(58)   \\
 0.096689     &    0.1875  & [24, 42] & 1.261(65) & 1.715(88)    & [23, 42] & 0.0240(60) & 0.0327(82)   \\
 0.096689     &    0.375   & [26, 45] & 1.254(59) & 1.705(80)    & [22, 39] & 0.0342(74) & 0.046(10)    \\
 0.096689     &    0.65625 & [27, 45] & 1.333(60) & 1.813(81)    & [23, 38] & 0.045(10)  & 0.061(14)    \\
 0.096689     &    0.9375  & [25, 45] & 1.353(64) & 1.840(88)    & [23, 41] & 0.0611(87) & 0.083(12)    \\
 0.096689     &    1.3125  & [24, 39] & 1.343(79) & 1.83(11)     & [24, 41] & 0.104(11)  & 0.142(15)    \\
 0.096689     &    1.59375 & [28, 46] & 1.305(74) & 1.78(10)     & [22, 44] & 0.113(12)  & 0.153(16)    \\
 %\hline       &            &          &           &              &          &            &              \\
\hline
\end{tabular}
\begin{tabular}{lllll}
\hline
$\kappa_h$   & range    & $\langle D_s^*|\vec{A}^I|H_s\rangle^R_{\parallel}$      & $h_{A_1}$   & $\Sigma_{h_{A1}}$   \\
% $\kappa_h$   & range    & $2\sqrt{m_{H_s}m_{D^*_s}}A^R(\theta=0)$  & $h_{A_1}$   & $\Sigma_{h_{A_1}}$   \\
\hline
 0.12713      & [15, 25] & 1.175(41) & 0.825(29)  & -                   \\
 \hline       &          &           &            &                     \\
 0.123649     & [14, 30] & 1.211(52) & 0.813(35)  & 0.985(15)           \\
 \hline       &          &           &            &                     \\
 0.119196     & [14, 34] & 1.263(67) & 0.820(43)  & 1.009(15)           \\
 \hline       &          &           &            &                     \\
 0.11335      & [16, 34] & 1.226(83) & 0.782(53)  & 0.954(80)           \\
 \hline       &          &           &            &                     \\
 0.105786     & [19, 33] & 1.24(10)  & 0.794(65)  & 1.015(22)           \\
 \hline       &          &           &            &                     \\
 0.096689     & [22, 33] & 1.16(14)  & 0.771(90)  & 0.97(13)            \\
% \hline       &          &           &            &                     \\
\hline
\end{tabular}
\begin{tabular}{cll} 
\hline 
Scaling Step & $\mathcal{G}(w=1) $  & $\Sigma_{\mathcal{G}}$       \\ 
\hline 
$D_s$ & 0.929(20) & -\\
1 & 0.901(25) & 0.9702(11)\\
2 & 0.882(30) & 0.97820(88)\\
3 & 0.889(38) & 1.0078(40)\\
4 & 0.908(48) & 1.0214(10)\\
5 & 0.987(72) & 1.0875(58)\\
\hline 
\end{tabular}
\begin{tabular}{rll}
\hline
   $\kappa_h$ & range   & $a m_p$       \\
\hline
     0.1271   & [19,45] & 0.65660(86) \\
     0.123719 & [13,39] & 0.77676(98) \\
     0.11926  & [13,32] & 0.9179(11)  \\
     0.113447 & [12,33] & 1.0843(12)  \\
     0.105836 & [8,26]  & 1.28537(91) \\
     0.096143 & [5,24]  & 1.52492(90) \\
\hline
\end{tabular}
\begin{tabular}{lrllllll}
\hline
 $\kappa_h$   &   $\theta$ & range    & $V_0^I$   & $V_0^{IR}$   & range    & $V_n^I$    & $V_n^{IR}$   \\
\hline
 0.1271       &      0     & [11, 53] & 1.31(17)  & 1.25(16)     & [21, 53] & 0.0127(62) & 0.0121(59)   \\
 0.1271       &      0.25  & [9, 54]  & 1.28(15)  & 1.22(14)     & [9, 51]  & 0.0242(98) & 0.0230(93)   \\
 0.1271       &      0.5   & [8, 55]  & 1.28(15)  & 1.22(14)     & [14, 48] & 0.034(13)  & 0.032(13)    \\
 0.1271       &      0.875 & [11, 55] & 1.26(15)  & 1.20(14)     & [9, 48]  & 0.054(13)  & 0.051(12)    \\
 0.1271       &      1.25  & [11, 54] & 1.32(16)  & 1.26(15)     & [17, 49] & 0.070(16)  & 0.067(15)    \\
 0.1271       &      1.75  & [9, 52]  & 1.33(16)  & 1.27(15)     & [13, 48] & 0.090(21)  & 0.086(20)    \\
 0.1271       &      2.125 & [11, 55] & 1.35(18)  & 1.28(17)     & [12, 48] & 0.104(23)  & 0.099(22)    \\
 \hline       &            &          &           &              &          &            &              \\
 0.123719     &      0     & [18, 53] & 1.36(21)  & 1.35(21)     & [22, 56] & 0.0129(66) & 0.0128(65)   \\
 0.123719     &      0.25  & [19, 57] & 1.32(18)  & 1.30(18)     & [22, 56] & 0.022(12)  & 0.021(12)    \\
 0.123719     &      0.5   & [16, 57] & 1.32(18)  & 1.31(17)     & [23, 55] & 0.034(14)  & 0.034(14)    \\
 0.123719     &      0.875 & [21, 57] & 1.29(18)  & 1.28(17)     & [21, 51] & 0.058(16)  & 0.057(16)    \\
 0.123719     &      1.25  & [23, 56] & 1.36(18)  & 1.35(18)     & [26, 43] & 0.088(24)  & 0.087(24)    \\
 0.123719     &      1.75  & [21, 56] & 1.37(22)  & 1.36(22)     & [27, 43] & 0.122(31)  & 0.121(30)    \\
 0.123719     &      2.125 & [22, 61] & 1.38(27)  & 1.37(26)     & [24, 52] & 0.123(29)  & 0.122(29)    \\
 \hline       &            &          &           &              &          &            &              \\
 0.11926      &      0     & [26, 56] & 1.38(23)  & 1.44(24)     & [29, 53] & 0.0139(69) & 0.0145(72)   \\
 0.11926      &      0.25  & [26, 59] & 1.33(23)  & 1.39(24)     & [28, 57] & 0.018(12)  & 0.019(13)    \\
 0.11926      &      0.5   & [23, 54] & 1.33(20)  & 1.39(21)     & [28, 41] & 0.053(29)  & 0.055(30)    \\
 0.11926      &      0.875 & [24, 56] & 1.29(20)  & 1.35(21)     & [21, 39] & 0.065(30)  & 0.068(31)    \\
 0.11926      &      1.25  & [25, 59] & 1.37(21)  & 1.43(22)     & [26, 42] & 0.098(32)  & 0.102(33)    \\
 0.11926      &      1.75  & [26, 55] & 1.39(26)  & 1.45(27)     & [24, 43] & 0.118(35)  & 0.123(37)    \\
 0.11926      &      2.125 & [24, 52] & 1.41(32)  & 1.47(34)     & [29, 50] & 0.142(38)  & 0.148(39)    \\
 \hline       &            &          &           &              &          &            &              \\
 0.113447     &      0     & [31, 56] & 1.44(25)  & 1.60(28)     & [29, 44] & 0.022(17)  & 0.025(19)    \\
 0.113447     &      0.25  & [30, 55] & 1.44(25)  & 1.60(28)     & [29, 48] & 0.029(23)  & 0.033(25)    \\
 0.113447     &      0.5   & [30, 58] & 1.43(22)  & 1.60(24)     & [28, 42] & 0.054(33)  & 0.061(37)    \\
 0.113447     &      0.875 & [34, 62] & 1.38(21)  & 1.54(23)     & [31, 50] & 0.061(24)  & 0.068(27)    \\
 0.113447     &      1.25  & [31, 54] & 1.39(22)  & 1.55(25)     & [29, 46] & 0.088(32)  & 0.098(35)    \\
 0.113447     &      1.75  & [33, 57] & 1.40(27)  & 1.56(30)     & [29, 44] & 0.121(43)  & 0.135(48)    \\
 0.113447     &      2.125 & [37, 61] & 1.41(33)  & 1.57(36)     & [27, 42] & 0.161(61)  & 0.179(68)    \\
 \hline       &            &          &           &              &          &            &              \\
 0.105836     &      0     & [37, 54] & 1.47(27)  & 1.79(32)     & [37, 55] & 0.0161(84) & 0.020(10)    \\
 0.105836     &      0.25  & [40, 62] & 1.41(22)  & 1.72(26)     & [35, 51] & 0.028(21)  & 0.034(26)    \\
 0.105836     &      0.5   & [35, 55] & 1.47(23)  & 1.79(28)     & [33, 46] & 0.043(33)  & 0.052(41)    \\
 0.105836     &      0.875 & [36, 57] & 1.41(22)  & 1.72(27)     & [38, 59] & 0.035(20)  & 0.042(25)    \\
 0.105836     &      1.25  & [36, 56] & 1.41(22)  & 1.72(27)     & [34, 45] & 0.084(44)  & 0.102(53)    \\
 0.105836     &      1.75  & [40, 60] & 1.40(25)  & 1.70(31)     & [35, 47] & 0.111(52)  & 0.136(63)    \\
 0.105836     &      2.125 & [39, 59] & 1.46(35)  & 1.78(43)     & [38, 57] & 0.091(46)  & 0.111(56)    \\
 \hline       &            &          &           &              &          &            &              \\
 0.096143     &      0     & [39, 56] & 1.49(27)  & 2.05(37)     & [35, 49] & 0.028(20)  & 0.038(28)    \\
 0.096143     &      0.25  & [38, 51] & 1.56(32)  & 2.14(43)     & [38, 51] & 0.035(32)  & 0.048(44)    \\
 0.096143     &      0.5   & [38, 53] & 1.54(29)  & 2.12(40)     & [38, 49] & 0.050(36)  & 0.068(49)    \\
 0.096143     &      0.875 & [38, 56] & 1.46(25)  & 2.00(34)     & [40, 54] & 0.047(35)  & 0.064(49)    \\
 0.096143     &      1.25  & [39, 52] & 1.50(28)  & 2.06(38)     & [40, 51] & 0.084(47)  & 0.115(64)    \\
 0.096143     &      1.75  & [39, 53] & 1.51(34)  & 2.08(46)     & [39, 49] & 0.123(70)  & 0.169(96)    \\
 0.096143     &      2.125 & [43, 62] & 1.44(34)  & 1.98(46)     & [39, 51] & 0.123(78)  & 0.17(11)     \\
 %\hline       &            &          &           &              &          &            &              \\
\hline
\end{tabular}
\begin{tabular}{cll} 
\hline 
Scaling Step & $\mathcal{G}(w=1) $  & $\Sigma_{\mathcal{G}}$       \\ 
\hline 
$D_s$ & 0.92(11) & -\\
1 & 0.95(16) & 1.02726(97)\\
2 & 0.98(24) & 1.0322(13)\\
3 & 1.04(20) & 1.0640(15)\\
4 & 0.96(21) & 0.9256(17)\\
5 & 1.16(40) & 1.2036(32)\\
\hline 
\end{tabular}
\begin{tabular}{rll}
\hline
   $\kappa_h$ & range   & $a m_p$       \\
\hline
     0.13026  & [17,40] & 0.48394(56) \\
     0.127737 & [16,38] & 0.58010(66) \\
     0.124958 & [13,37] & 0.67722(66) \\
     0.121051 & [15,35] & 0.79993(87) \\
     0.115915 & [15,29] & 0.9483(10)  \\
     0.109399 & [10,23] & 1.12221(93) \\
\hline
\end{tabular}
\begin{tabular}{lrllllll}
\hline
 $\kappa_h$   &   $\theta$ & range    & $V_0^I$    & $V_0^{IR}$   & range    & $V_n^I$    & $V_n^{IR}$   \\
\hline
 0.13026      &     0      & [5, 44]  & 1.019(38)  & 0.931(35)    & [13, 46] & 0.0051(24) & 0.0047(22)   \\
 0.13026      &     0.2535 & [17, 42] & 1.038(39)  & 0.947(36)    & [19, 45] & 0.0221(34) & 0.0202(31)   \\
 0.13026      &     0.507  & [23, 45] & 1.046(41)  & 0.955(38)    & [22, 46] & 0.0390(39) & 0.0356(36)   \\
 0.13026      &     0.887  & [16, 44] & 1.061(47)  & 0.969(43)    & [15, 43] & 0.0632(53) & 0.0577(49)   \\
 0.13026      &     1.2675 & [23, 45] & 1.110(59)  & 1.013(54)    & [16, 45] & 0.0895(67) & 0.0817(61)   \\
 0.13026      &     1.774  & [27, 48] & 1.221(71)  & 1.115(65)    & [14, 45] & 0.1343(78) & 0.1226(71)   \\
 0.13026      &     2.1545 & [31, 47] & 1.30(12)   & 1.19(11)     & [21, 44] & 0.161(15)  & 0.147(14)    \\
 \hline       &            &          &            &              &          &            &              \\
 0.127737     &     0      & [12, 45] & 1.080(43)  & 1.016(41)    & [12, 46] & 0.0048(25) & 0.0046(23)   \\
 0.127737     &     0.2535 & [12, 42] & 1.101(46)  & 1.036(43)    & [17, 44] & 0.0230(35) & 0.0216(33)   \\
 0.127737     &     0.507  & [23, 46] & 1.104(47)  & 1.039(44)    & [16, 42] & 0.0412(45) & 0.0388(42)   \\
 0.127737     &     0.887  & [23, 46] & 1.118(55)  & 1.052(52)    & [15, 43] & 0.0670(58) & 0.0631(54)   \\
 0.127737     &     1.2675 & [14, 45] & 1.178(63)  & 1.108(59)    & [16, 44] & 0.0945(75) & 0.0889(70)   \\
 0.127737     &     1.774  & [24, 47] & 1.290(76)  & 1.214(71)    & [12, 46] & 0.1417(84) & 0.1334(79)   \\
 0.127737     &     2.1545 & [32, 47] & 1.40(13)   & 1.32(13)     & [19, 45] & 0.173(15)  & 0.163(14)    \\
 \hline       &            &          &            &              &          &            &              \\
 0.124958     &     0      & [18, 45] & 1.126(44)  & 1.095(43)    & [12, 48] & 0.0047(25) & 0.0045(25)   \\
 0.124958     &     0.2535 & [26, 46] & 1.139(46)  & 1.108(44)    & [17, 44] & 0.0237(37) & 0.0230(36)   \\
 0.124958     &     0.507  & [28, 46] & 1.143(48)  & 1.111(47)    & [16, 45] & 0.0427(42) & 0.0415(41)   \\
 0.124958     &     0.887  & [30, 45] & 1.155(58)  & 1.123(57)    & [16, 44] & 0.0697(60) & 0.0678(59)   \\
 0.124958     &     1.2675 & [28, 47] & 1.218(74)  & 1.184(72)    & [15, 43] & 0.0991(82) & 0.0964(80)   \\
 0.124958     &     1.774  & [15, 46] & 1.347(74)  & 1.310(72)    & [13, 43] & 0.1477(98) & 0.1436(95)   \\
 0.124958     &     2.1545 & [29, 47] & 1.46(13)   & 1.42(13)     & [19, 44] & 0.180(17)  & 0.175(16)    \\
 \hline       &            &          &            &              &          &            &              \\
 0.121051     &     0      & [25, 47] & 1.148(46)  & 1.169(47)    & [12, 46] & 0.0043(28) & 0.0044(29)   \\
 0.121051     &     0.2535 & [29, 46] & 1.171(49)  & 1.192(50)    & [16, 44] & 0.0242(38) & 0.0246(39)   \\
 0.121051     &     0.507  & [23, 46] & 1.185(54)  & 1.206(55)    & [15, 44] & 0.0440(46) & 0.0447(47)   \\
 0.121051     &     0.887  & [28, 46] & 1.194(64)  & 1.215(65)    & [17, 44] & 0.0717(65) & 0.0730(67)   \\
 0.121051     &     1.2675 & [27, 46] & 1.262(80)  & 1.285(81)    & [15, 43] & 0.1015(92) & 0.1033(93)   \\
 0.121051     &     1.774  & [17, 46] & 1.401(87)  & 1.426(88)    & [12, 43] & 0.151(11)  & 0.154(12)    \\
 0.121051     &     2.1545 & [22, 47] & 1.49(12)   & 1.52(13)     & [20, 44] & 0.184(19)  & 0.188(20)    \\
 \hline       &            &          &            &              &          &            &              \\
 0.115915     &     0      & [37, 47] & 1.149(43)  & 1.241(46)    & [11, 42] & 0.0051(28) & 0.0055(30)   \\
 0.115915     &     0.2535 & [31, 46] & 1.190(50)  & 1.285(54)    & [18, 43] & 0.0247(43) & 0.0266(46)   \\
 0.115915     &     0.507  & [26, 45] & 1.208(56)  & 1.304(61)    & [16, 41] & 0.0458(57) & 0.0494(61)   \\
 0.115915     &     0.887  & [27, 46] & 1.221(67)  & 1.319(73)    & [16, 44] & 0.0738(70) & 0.0797(76)   \\
 0.115915     &     1.2675 & [31, 47] & 1.283(83)  & 1.386(90)    & [14, 45] & 0.1044(98) & 0.113(11)    \\
 0.115915     &     1.774  & [22, 46] & 1.453(97)  & 1.57(10)     & [21, 42] & 0.147(15)  & 0.159(16)    \\
 0.115915     &     2.1545 & [24, 47] & 1.55(14)   & 1.67(15)     & [19, 45] & 0.194(21)  & 0.210(23)    \\
 \hline       &            &          &            &              &          &            &              \\
 0.109399     &     0      & [33, 45] & 1.164(42)  & 1.357(49)    & [14, 36] & 0.0093(38) & 0.0108(44)   \\
 0.109399     &     0.2535 & [32, 46] & 1.192(46)  & 1.389(54)    & [30, 47] & 0.0254(38) & 0.0296(44)   \\
 0.109399     &     0.507  & [35, 47] & 1.186(49)  & 1.382(57)    & [26, 44] & 0.0467(51) & 0.0544(59)   \\
 0.109399     &     0.887  & [36, 47] & 1.198(61)  & 1.396(71)    & [26, 45] & 0.0763(71) & 0.0889(82)   \\
 0.109399     &     1.2675 & [37, 47] & 1.269(80)  & 1.478(93)    & [22, 45] & 0.106(11)  & 0.123(12)    \\
 0.109399     &     1.774  & [25, 47] & 1.481(100) & 1.73(12)     & [23, 43] & 0.150(16)  & 0.175(19)    \\
 0.109399     &     2.1545 & [27, 47] & 1.59(15)   & 1.85(18)     & [31, 45] & 0.215(29)  & 0.250(34)    \\
 %\hline       &            &          &            &              &          &            &              \\
\hline
\end{tabular}
\begin{tabular}{lllll}
\hline
$\kappa_h$   & range    & $\langle D_s^*|\vec{A}^I|H_s\rangle^R_{\parallel}$      & $h_{A_1}$   & $\Sigma_{h_{A1}}$   \\
% $\kappa_h$   & range    & $2\sqrt{m_{H_s}m_{D^*_s}}A^R(\theta=0)$  & $h_{A_1}$   & $\Sigma_{h_{A_1}}$   \\
 \hline
 0.13026      & [14, 39] & 0.818(65) & 0.741(58)  & -                   \\
 \hline       &          &           &            &                     \\
 0.127737     & [27, 43] & 0.865(97) & 0.738(82)  & 0.996(46)           \\
 \hline       &          &           &            &                     \\
 0.124958     & [26, 43] & 0.90(10)  & 0.736(84)  & 0.9971(97)          \\
 \hline       &          &           &            &                     \\
 0.121051     & [15, 39] & 0.93(10)  & 0.732(81)  & 0.994(31)           \\
 \hline       &          &           &            &                     \\
 0.115915     & [20, 42] & 0.97(12)  & 0.739(91)  & 1.011(23)           \\
 \hline       &          &           &            &                     \\
 0.109399     & [25, 43] & 1.01(13)  & 0.765(97)  & 1.034(24)           \\
 %\hline       &          &           &            &                     \\
\hline
\end{tabular}
\begin{tabular}{cll} 
\hline 
Scaling Step & $\mathcal{G}(w=1) $  & $\Sigma_{\mathcal{G}}$       \\ 
\hline 
$D_s$ & 0.962(40) & -\\
1 & 0.969(44) & 1.00785(86)\\
2 & 0.967(46) & 0.99763(67)\\
3 & 0.968(54) & 1.00106(84)\\
4 & 0.968(64) & 0.9996(11)\\
5 & 0.967(62) & 0.9990(17)\\
\hline 
\end{tabular}
\begin{tabular}{rll}
\hline
   $\kappa_h$ & range   & $a m_p$       \\
\hline
     0.13022  & [15,44] & 0.48290(95) \\
     0.1279   & [17,42] & 0.5707(10)  \\
     0.124944 & [17,44] & 0.6729(12)  \\
     0.12091  & [16,41] & 0.7990(13)  \\
     0.11589  & [13,34] & 0.9433(12)  \\
     0.1094   & [8,28]  & 1.1156(13)  \\
\hline
\end{tabular}
\begin{tabular}{lrllllll}
\hline
 $\kappa_h$   &   $\theta$ & range    & $V_0^I$   & $V_0^{IR}$   & range    & $V_n^I$     & $V_n^{IR}$   \\
\hline
 0.13022      &      0     & [15, 59] & 0.95(11)  & 0.871(98)    & [13, 62] & 0.0071(36)  & 0.0065(33)   \\
 0.13022      &      0.338 & [18, 60] & 0.944(80) & 0.863(73)    & [35, 63] & 0.0211(64)  & 0.0193(59)   \\
 0.13022      &      0.676 & [9, 59]  & 0.885(82) & 0.809(75)    & [36, 58] & 0.022(11)   & 0.0205(96)   \\
 0.13022      &      1.183 & [42, 61] & 0.848(92) & 0.776(84)    & [26, 62] & 0.049(11)   & 0.0446(97)   \\
 0.13022      &      1.683 & [43, 61] & 0.79(14)  & 0.72(13)     & [34, 64] & 0.061(14)   & 0.056(13)    \\
 0.13022      &      2.365 & [34, 62] & 0.79(20)  & 0.72(18)     & [49, 64] & 0.096(37)   & 0.088(34)    \\
 0.13022      &      2.873 & [28, 63] & 0.82(26)  & 0.75(24)     & [38, 62] & 0.061(38)   & 0.056(34)    \\
 \hline       &            &          &           &              &          &             &              \\
 0.1279       &      0     & [12, 61] & 0.98(12)  & 0.92(11)     & [30, 59] & 0.0089(46)  & 0.0084(43)   \\
 0.1279       &      0.338 & [36, 59] & 0.986(84) & 0.927(79)    & [38, 62] & 0.0214(72)  & 0.0201(68)   \\
 0.1279       &      0.676 & [18, 60] & 0.935(88) & 0.879(83)    & [38, 61] & 0.0334(83)  & 0.0314(78)   \\
 0.1279       &      1.183 & [37, 61] & 0.881(97) & 0.828(91)    & [32, 61] & 0.051(11)   & 0.048(10)    \\
 0.1279       &      1.683 & [40, 62] & 0.82(15)  & 0.77(14)     & [28, 60] & 0.061(15)   & 0.057(14)    \\
 0.1279       &      2.365 & [38, 60] & 0.81(23)  & 0.76(22)     & [37, 60] & 0.065(31)   & 0.061(29)    \\
 0.1279       &      2.873 & [38, 62] & 0.93(44)  & 0.87(42)     & [34, 60] & 0.067(33)   & 0.063(31)    \\
 \hline       &            &          &           &              &          &             &              \\
 0.124944     &      0     & [22, 60] & 1.02(13)  & 0.99(13)     & [26, 59] & 0.0086(48)  & 0.0084(47)   \\
 0.124944     &      0.338 & [36, 61] & 1.021(90) & 0.994(88)    & [39, 61] & 0.0214(82)  & 0.0208(80)   \\
 0.124944     &      0.676 & [30, 61] & 0.969(95) & 0.943(93)    & [36, 59] & 0.0335(94)  & 0.0326(92)   \\
 0.124944     &      1.183 & [31, 63] & 0.91(10)  & 0.88(10)     & [30, 60] & 0.052(12)   & 0.051(12)    \\
 0.124944     &      1.683 & [32, 61] & 0.84(15)  & 0.82(14)     & [31, 62] & 0.066(16)   & 0.064(15)    \\
 0.124944     &      2.365 & [32, 61] & 0.81(24)  & 0.79(23)     & [46, 64] & 0.094(41)   & 0.092(40)    \\
 0.124944     &      2.873 & [20, 62] & 0.78(30)  & 0.76(29)     & [35, 62] & 0.064(48)   & 0.062(47)    \\
 \hline       &            &          &           &              &          &             &              \\
 0.12091      &      0     & [37, 63] & 1.05(13)  & 1.07(13)     & [32, 58] & 0.0075(53)  & 0.0076(54)   \\
 0.12091      &      0.338 & [44, 61] & 1.055(93) & 1.076(95)    & [39, 61] & 0.0214(91)  & 0.0218(93)   \\
 0.12091      &      0.676 & [40, 61] & 0.95(14)  & 0.97(14)     & [28, 59] & 0.032(10)   & 0.033(10)    \\
 0.12091      &      1.183 & [34, 62] & 0.94(15)  & 0.96(15)     & [33, 59] & 0.054(13)   & 0.055(13)    \\
 0.12091      &      1.683 & [29, 61] & 0.86(17)  & 0.87(17)     & [33, 62] & 0.069(16)   & 0.070(17)    \\
 0.12091      &      2.365 & [29, 61] & 0.80(29)  & 0.81(30)     & [35, 62] & 0.075(28)   & 0.076(29)    \\
 0.12091      &      2.873 & [24, 62] & 0.75(43)  & 0.76(44)     & [47, 61] & 0.121(98)   & 0.123(100)   \\
 \hline       &            &          &           &              &          &             &              \\
 0.11589      &      0     & [42, 61] & 1.07(13)  & 1.16(14)     & [32, 61] & 0.0070(45)  & 0.0076(49)   \\
 0.11589      &      0.338 & [43, 61] & 1.068(95) & 1.15(10)     & [39, 59] & 0.019(11)   & 0.020(12)    \\
 0.11589      &      0.676 & [49, 63] & 1.00(13)  & 1.08(15)     & [40, 61] & 0.0304(96)  & 0.033(10)    \\
 0.11589      &      1.183 & [40, 62] & 0.95(15)  & 1.03(16)     & [33, 62] & 0.057(13)   & 0.062(14)    \\
 0.11589      &      1.683 & [32, 62] & 0.86(17)  & 0.93(19)     & [32, 61] & 0.070(18)   & 0.075(19)    \\
 0.11589      &      2.365 & [30, 60] & 0.79(33)  & 0.85(36)     & [46, 63] & 0.100(45)   & 0.108(49)    \\
 0.11589      &      2.873 & [30, 61] & 0.81(56)  & 0.87(60)     & [42, 64] & 0.114(85)   & 0.123(92)    \\
 \hline       &            &          &           &              &          &             &              \\
 0.1094       &      0     & [41, 61] & 1.09(13)  & 1.27(16)     & [38, 60] & 0.0124(58)  & 0.0145(68)   \\
 0.1094       &      0.338 & [38, 61] & 1.04(13)  & 1.21(16)     & [45, 61] & 0.0190(100) & 0.022(12)    \\
 0.1094       &      0.676 & [39, 61] & 0.96(15)  & 1.12(17)     & [46, 62] & 0.034(18)   & 0.040(21)    \\
 0.1094       &      1.183 & [37, 62] & 0.93(12)  & 1.08(14)     & [37, 60] & 0.054(14)   & 0.063(17)    \\
 0.1094       &      1.683 & [36, 63] & 0.84(19)  & 0.98(22)     & [36, 61] & 0.073(16)   & 0.085(19)    \\
 0.1094       &      2.365 & [36, 62] & 0.90(57)  & 1.05(66)     & [44, 61] & 0.19(11)    & 0.22(12)     \\
 0.1094       &      2.873 & [35, 61] & 0.55(70)  & 0.65(82)     & [42, 62] & 0.086(59)   & 0.100(69)    \\
 %\hline       &            &          &           &              &          &             &              \\
\hline
\end{tabular}
\begin{tabular}{lllll}
\hline
$\kappa_h$   & range    & $\langle D_s^*|\vec{A}^I|H_s\rangle^R_{\parallel}$      & $h_{A_1}$   & $\Sigma_{h_{A1}}$   \\
% $\kappa_h$   & range    & $2\sqrt{m_{H_s}m_{D^*_s}}A^R(\theta=0)$  & $h_{A_1}$   & $\Sigma_{h_{A_1}}$   \\
\hline
 0.13022      & [8, 31]  & 0.74(12) & 0.68(11)   & -                   \\
 \hline       &          &          &            &                     \\
 0.1279       & [7, 30]  & 0.75(15) & 0.65(13)   & 0.949(57)           \\
 \hline       &          &          &            &                     \\
 0.124944     & [33, 47] & 0.90(24) & 0.74(20)   & 1.15(16)            \\
 \hline       &          &          &            &                     \\
 0.12091      & [28, 49] & 1.08(28) & 0.86(22)   & 1.15(16)            \\
 \hline       &          &          &            &                     \\
 0.11589      & [28, 48] & 1.15(32) & 0.89(25)   & 1.039(48)           \\
 \hline       &          &          &            &                     \\
 0.1094       & [33, 46] & 2.06(66) & 1.58(51)   & 1.77(88)            \\
 \hline       &          &          &            &                     \\
\hline
\end{tabular}
\begin{tabular}{cll} 
\hline 
Scaling Step & $\mathcal{G}(w=1) $  & $\Sigma_{\mathcal{G}}$       \\ 
\hline 
$D_s$ & 0.859(70) & -\\
1 & 0.861(76) & 1.00251(33)\\
2 & 0.846(84) & 0.98217(34)\\
3 & 0.826(91) & 0.97726(68)\\
4 & 0.80(10) & 0.96533(41)\\
5 & 0.79(13) & 0.98804(97)\\
\hline 
\end{tabular}
